List-Decodable Coded Computing: Breaking the Adversarial Toleration Barrier

We consider the problem of coded computing, where a computational task is performed in a distributed fashion in the presence of adversarial workers. We propose techniques to break the adversarial toleration threshold barrier previously known in coded computing. More specifically, we leverage list-decoding techniques for folded Reed-Solomon codes and propose novel algorithms to recover the correct codeword using side information. In the coded computing setting, we show how the master node can perform certain carefully designed extra computations to obtain the side information. The workload of computing this side information is negligible compared to the computations done by each worker. This side information is then utilized to prune the output of the list decoder and uniquely recover the true outcome. We further propose folded Lagrange coded computing (FLCC) to incorporate the developed techniques into a specific coded computing setting. Our results show that FLCC outperforms LCC by breaking the barrier on the number of adversaries that can be tolerated. In particular, the corresponding threshold in FLCC is improved by a factor of two asymptotically compared to that of LCC.

==> Wronskin.tex <==
% This file was created by matlab2tikz v0.0.5.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@ua.ac.be>
% All rights reserved.
%
% The latest updates can be retrieved from
%  http://win.ua.ac.be/~nschloe/content/matlab2tikz/
% and
%  http://www.mathworks.com/matlabcentral/fileexchange/22022 .
% where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0.15,0.15,0.15}
\definecolor{mycolor2}{rgb}{0,0,1}
\definecolor{mycolor3}{rgb}{1,0,0}
\definecolor{mycolor4}{rgb}{0,0.45,0.74}
\definecolor{mycolor5}{rgb}{0.64,0.08,0.18}
\definecolor{mycolor6}{rgb}{0.2,0.6,0.2}
\definecolor{mycolor7}{rgb}{1,0 ,1}

% Axis at [0.13 0.11 0.78 0.82]
\begin{axis}[
 x label style={at={(axis description cs:0.47,0)},anchor=north},
    y label style={at={(axis description cs:0.05,0.5)},rotate=0,anchor=south},
    % scaled x ticks=true,
    % scaled y ticks = false,
    %  x tick scale label code/.code={$x$ $ ( 10^{#1}$ m)},
    %xlabel={$m'$},
    xlabel={$s$},
    ylabel={Lower bound on $p_d$},
scale only axis,
    % x tick label style={
    %     /pgf/number format/.cd,
    %         %fixed,
    %         %fixed zerofill,
    %         precision=2,
    %     /tikz/.cd
    % },
every outer x axis line/.append style={mycolor1},
every x tick label/.append style={font=\color{mycolor1}},
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
width=2.75in,
height=2in,
xmin=0, xmax=31.0000,
ymin=0, ymax=1,
axis on top,
legend entries={\footnotesize{ \cite{guruswami2016explicit}, $k=1000$,}, \footnotesize{Ours, $k=1000$, $t=s$}, \footnotesize{Ours, $k=1000$, $t=s+4$,}, \footnotesize{\cite{guruswami2016explicit}, $k=10000$,},
\footnotesize{Ours, $k=10000$, $t=s$,},\footnotesize{Ours, $k=10000$, $t=s+4$.}},
legend style={ nodes={scale=.7, transform shape}, legend columns=2},
legend cell align=right,
%legend pos=north west,
legend style={at={(0.02,1.15)},anchor=west},
%legend style={font=\tiny},
mark options={solid,scale=1.3}
]
%%Wronskin k=1000
\addplot [
color=mycolor2,
dashed,
mark=x,
line width=1.0pt,
]
coordinates{
 (1,0.99)
 (2,0.980001)
 (3,0.970001)
 (4,0.960001)
 (5,0.950001)
 (6,0.940002)
 (7,0.930002)
 (8,0.920002)
 (9,0.910003)
 (10,0.900003)
 (11,0.890003)
 (12,0.880004)
 (13,0.870004)
 (14,0.860004)
 (15,0.850004)
 (16,0.840005)
 (17,0.830005)
 (18,0.820005)
 (19,0.810006)
 (20,0.800006)
 (21,0.790006)
 (22,0.780007)
 (23,0.770007)
 (24,0.760007)
 (25,0.750007)
 (26,0.740008)
 (27,0.730008)
 (28,0.720008)
 (29,0.710009)
 (30,0.700009)

};
%Wronskin k=1000
\addplot [
color=mycolor3,
dashed,
mark=o,
line width=1.0pt,
]
coordinates{
 (1,0.99)
 (2,0.9801)
 (3,0.970299)
 (4,0.960596)
 (5,0.95099)
 (6,0.94148)
 (7,0.932065)
 (8,0.922744)
 (9,0.913516)
 (10,0.90438)
 (11,0.895335)
 (12,0.886381)
 (13,0.877516)
 (14,0.86874)
 (15,0.860052)
 (16,0.85145)
 (17,0.842935)
 (18,0.834504)
 (19,0.826158)
 (20,0.817895)
 (21,0.809714)
 (22,0.801615)
 (23,0.793598)
 (24,0.78566)
 (25,0.777802)
 (26,0.770022)
 (27,0.76232)
 (28,0.754695)
 (29,0.747146)
 (30,0.739672)
};

%k=1000, ours t=s+4
\addplot [
color=mycolor5,
dashed,
mark=diamond,
line width=1.0pt,
]
coordinates{
 (1,1)
 (2,0.99994)
 (3,0.99986)
 (4,0.99976)
 (5,0.99964)
 (6,0.9995)
 (7,0.99934)
 (8,0.99916)
 (9,0.99896)
 (10,0.998741)
 (11,0.998501)
 (12,0.998241)
 (13,0.997961)
 (14,0.997662)
 (15,0.997342)
 (16,0.997003)
 (17,0.996643)
 (18,0.996264)
 (19,0.995865)
 (20,0.995446)
 (21,0.995007)
 (22,0.994549)
 (23,0.99407)
 (24,0.993572)
 (25,0.993054)
 (26,0.992516)
 (27,0.991958)
 (28,0.991381)
 (29,0.990784)
 (30,0.990167)

};

%%Wronskin k=10000
\addplot [
color=mycolor4,
dashed,
mark=square,
line width=1.0pt,
]
coordinates{
 (1,0.900003)
 (2,0.800006)
 (3,0.700009)
 (4,0.600012)
 (5,0.500015)
 (6,0.400018)
 (7,0.300021)
 (8,0.200024)
 (9,0.100027)
 (10,2.99991e-05)
%  (11,0)
%  (12,0)
%  (13,0)
%  (14,0)
%  (15,0)
%  (16,0)
%  (17,0)
%  (18,0)
%  (19,0)
%  (20,0)
%  (21,0)
%  (22,0)
%  (23,0)
%  (24,0)
%  (25,0)
%  (26,0)
%  (27,0)
%  (28,0)
%  (29,0)
%  (30,0)

};
% ours k=10000
\addplot [
color=mycolor5,
dashed,
mark=star,
line width=1.0pt,
]
coordinates{
 (1,0.900002)
 (2,0.810003)
 (3,0.729002)
 (4,0.656101)
 (5,0.59049)
 (6,0.531439)
 (7,0.478293)
 (8,0.430461)
 (9,0.387413)
 (10,0.348669)
 (11,0.313799)
 (12,0.282416)
 (13,0.254172)
 (14,0.228752)
 (15,0.205874)
 (16,0.185284)
 (17,0.166753)
 (18,0.150075)
 (19,0.135065)
 (20,0.121556)
 (21,0.109399)
 (22,0.0984566)
 (23,0.088609)
 (24,0.0797462)
 (25,0.0717699)
 (26,0.0645912)
 (27,0.0581305)
 (28,0.052316)
 (29,0.0470831)
 (30,0.0423735)

};
%ours k=10000, t=s+4
\addplot [
color=mycolor6,
dashed,
mark=triangle,
line width=1.0pt,
]
coordinates{
 (1,0.99999)
 (2,0.999885)
 (3,0.999684)
 (4,0.999329)
 (5,0.998752)
 (6,0.997871)
 (7,0.9966)
 (8,0.99485)
 (9,0.992531)
 (10,0.989559)
 (11,0.985854)
 (12,0.981345)
 (13,0.975969)
 (14,0.969676)
 (15,0.962427)
 (16,0.954193)
 (17,0.94496)
 (18,0.934724)
 (19,0.923491)
 (20,0.91128)
 (21,0.898116)
 (22,0.884037)
 (23,0.869085)
 (24,0.853311)
 (25,0.83677)
 (26,0.819522)
 (27,0.801631)
 (28,0.783164)
 (29,0.764187)
 (30,0.744772)

};

\end{axis}

\end{tikzpicture}

==> Yekhanin.tex <==
% This file was created by matlab2tikz v0.0.5.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@ua.ac.be>
% All rights reserved.
%
% The latest updates can be retrieved from
%  http://win.ua.ac.be/~nschloe/content/matlab2tikz/
% and
%  http://www.mathworks.com/matlabcentral/fileexchange/22022 .
% where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0.15,0.15,0.15}
\definecolor{mycolor2}{rgb}{0,0,1}
\definecolor{mycolor3}{rgb}{1,0,0}
\definecolor{mycolor4}{rgb}{0,0.45,0.74}
\definecolor{mycolor5}{rgb}{0.64,0.08,0.18}
\definecolor{mycolor6}{rgb}{0.2,0.6,0.2}
\definecolor{mycolor7}{rgb}{1,0 ,1}

% Axis at [0.13 0.11 0.78 0.82]
\begin{axis}[
 x label style={at={(axis description cs:0.47,0.0)},anchor=north},
    y label style={at={(axis description cs:0.05,0.5)},rotate=0,anchor=south},
    % scaled x ticks=true,
    % scaled y ticks = false,
    %  x tick scale label code/.code={$x$ $ ( 10^{#1}$ m)},
    %xlabel={$m'$},
    xlabel={$t$},
    ylabel={Lower bound on $p_d$},
scale only axis,
    % x tick label style={
    %     /pgf/number format/.cd,
    %         %fixed,
    %         %fixed zerofill,
    %         precision=2,
    %     /tikz/.cd
    % },
every outer x axis line/.append style={mycolor1},
every x tick label/.append style={font=\color{mycolor1}},
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
width=2.75in,
height=2in,
xmin=10, xmax=70,
ymin=0, ymax=1,
axis on top,
legend entries={\footnotesize{\cite{saraf2011noisy}}, \footnotesize{Ours, q=100003,},\footnotesize{Ours, q=10007.} },
legend style={ nodes={scale=.9, transform shape}, legend columns=3},
legend cell align=right,
%legend pos=north west,
legend style={at={(0.01,1.12)},anchor=west},
%legend style={font=\tiny},
mark options={solid,scale=1.3}
]
\addplot [
color=mycolor6,
dashed,
mark=o,
line width=1.0pt,
]
coordinates{
 (35,0)
 (36,0.298578)
 (37,0.53656)
 (38,0.696367)
 (39,0.802639)
 (40,0.87267)
 (41,0.918429)
 (42,0.948091)
 (43,0.967175)
 (44,0.979367)
 (45,0.987105)
 (46,0.991984)
 (47,0.995043)
 (48,0.996949)
 (49,0.998131)
 (50,0.998861)
 (51,0.999308)
 (52,0.999582)
 (53,0.999748)
 (54,0.999849)
 (55,0.99991)
 (56,0.999946)
 (57,0.999968)
 (58,0.999981)
 (59,0.999989)
 (60,0.999993)
 (61,0.999996)
 (62,0.999998)
 (63,0.999999)
 (64,0.999999)
 (65,1)
 (66,1)
 (67,1)
 (68,1)
 (69,1)
 (70,1)

};

% \addplot [
% color=mycolor3,
% dashed,
% mark=x,
% line width=1.0pt
% ]
% coordinates{
%  (10,0.90438)
%  (11,0.99393)
%  (12,0.998721)
%  (13,0.998824)
%  (14,0.998741)
%  (15,0.998651)
%  (16,0.998561)
%  (17,0.998471)
%  (18,0.998381)
%  (19,0.998291)
%  (20,0.998201)
%  (21,0.998112)
%  (22,0.998022)
%  (23,0.997932)
%  (24,0.997842)
%  (25,0.997752)
%  (26,0.997662)
%  (27,0.997573)
%  (28,0.997483)
%  (29,0.997393)
%  (30,0.997303)
%  (31,0.997213)
%  (32,0.997124)
%  (33,0.997034)
%  (34,0.996944)
%  (35,0.996854)
%  (36,0.996765)
%  (37,0.996675)
%  (38,0.996585)
%  (39,0.996495)
%  (40,0.996406)
%  (41,0.996316)
%  (42,0.996226)
%  (43,0.996137)
%  (44,0.996047)
%  (45,0.995957)
%  (46,0.995868)
%  (47,0.995778)
%  (48,0.995688)
%  (49,0.995599)
%  (50,0.995509)
%  (51,0.995419)
%  (52,0.99533)
%  (53,0.99524)
%  (54,0.99515)
%  (55,0.995061)
%  (56,0.994971)
%  (57,0.994882)
%  (58,0.994792)
%  (59,0.994702)
%  (60,0.994613)
%  (61,0.994523)
%  (62,0.994434)
%  (63,0.994344)
%  (64,0.994255)
%  (65,0.994165)
%  (66,0.994076)
%  (67,0.993986)
%  (68,0.993896)
%  (69,0.993807)
%  (70,0.993717)

% };



\addplot [
color=mycolor3,
dashed,
mark=x,
line width=1.0pt
]
coordinates{
 (10,0.905294)
 (11,0.994925)
 (12,0.999801)
 (13,0.999994)
 (14,1)
 (15,1)
 (16,1)
 (17,1)
 (18,1)
 (19,1)
 (20,1)
 (21,1)
 (22,1)
 (23,1)
 (24,1)
 (25,1)
 (26,1)
 (27,1)
 (28,1)
 (29,1)
 (30,1)
 (31,1)
 (32,1)
 (33,1)
 (34,1)
 (35,1)
 (36,1)
 (37,1)
 (38,1)
 (39,1)
 (40,1)
 (41,1)
 (42,1)
 (43,1)
 (44,1)
 (45,1)
 (46,1)
 (47,1)
 (48,1)
 (49,1)
 (50,1)
 (51,1)
 (52,1)
 (53,1)
 (54,1)
 (55,1)
 (56,1)
 (57,1)
 (58,1)
 (59,1)
 (60,1)
 (61,1)
 (62,1)
 (63,1)
 (64,1)
 (65,1)
 (66,1)
 (67,1)
 (68,1)
 (69,1)
 (70,1)

};




\addplot [
color=mycolor4,
dashed,
mark=star,
line width=1.0pt
]
coordinates{
 (10,0.35263)
 (11,0.701874)
 (12,0.89194)
 (13,0.967099)
 (14,0.991225)
 (15,0.997891)
 (16,0.999534)
 (17,0.999904)
 (18,0.999981)
 (19,0.999997)
 (20,0.999999)
 (21,1)
 (22,1)
 (23,1)
 (24,1)
 (25,1)
 (26,1)
 (27,1)
 (28,1)
 (29,1)
 (30,1)
 (31,1)
 (32,1)
 (33,1)
 (34,1)
 (35,1)
 (36,1)
 (37,1)
 (38,1)
 (39,1)
 (40,1)
 (41,1)
 (42,1)
 (43,1)
 (44,1)
 (45,1)
 (46,1)
 (47,1)
 (48,1)
 (49,1)
 (50,1)
 (51,1)
 (52,1)
 (53,1)
 (54,1)
 (55,1)
 (56,1)
 (57,1)
 (58,1)
 (59,1)
 (60,1)
 (61,1)
 (62,1)
 (63,1)
 (64,1)
 (65,1)
 (66,1)
 (67,1)
 (68,1)
 (69,1)
 (70,1)

};


\end{axis}

\end{tikzpicture}
